GLUE: Coordinating Pre-Trained Generative Models for System-Level Design

Engineering complex systems (aircraft, buildings, vehicles) requires coordinating geometric and performance couplings across subsystems. As generative models proliferate for specialized domains, a key research gap is how to coordinate frozen, pre-trained submodels to generate full-system designs that are feasible, diverse, and high-performing. We introduce GLUE, which orchestrates pre-trained, frozen generators while enforcing system-level feasibility, optimality, and diversity. Compatible models must be end-to-end differentiable with a smooth, well-behaved latent-to-output mapping. We propose and benchmark (i) data-driven GLUE models trained on pre-generated system-level designs and (ii) a data-free GLUE model trained on a differentiable geometry layer. On a UAV design problem with five coupling constraints, we find that data-driven approaches yield diverse, high-performing designs but require large datasets to satisfy constraints reliably. The data-free approach is competitive with Bayesian optimization and gradient-based optimization in performance and feasibility while training a full generative model in only ~10 min on an RTX 4090 GPU, requiring more than two orders of magnitude fewer geometry evaluations and FLOPs than the data-driven method. We identify equality constraint satisfaction as a key difficulty and remaining limitation, and ablate approaches that improve this for the data-free approach. As a first step toward scaling generative design to complex, real-world engineering systems, this work explores how unmodified, domain-informed submodels can be integrated into a modular generative workflow.

==> figures/opt_vs_compute/case_1_b/caption.txt <==
Comparison of optimality, feasibility, and mean constraint violation against computational cost. \ac{DF}-\ac{GLUE} ($\lambda_{\text{DPP}} = 0$) attains high feasibility and best observed optimality at orders of magnitude lower cost than \ac{DD}-\ac{GLUE} training. For \ac{DF}-\ac{GLUE}, each marker summarizes 10 seeds for different amounts of training epochs. For data-driven models, each marker summarizes 10 seeds at given data subset (5~\% -- 100~\%) for training.

==> figures/opt_vs_diversity/case_1_b/caption.txt <==
Trade-offs between optimality, feasibility, and diversity for \ac{ALM}-\ac{GD}, \ac{TuRBO}-\ac{iGD}, data-driven \ac{GLUE} models (\acs{cVAE}, \acs{OT-GAN}, \acs{MDD-GAN}, \acs{DDPM}) and data-free \ac{GLUE} model (\ac{DF}-\ac{GLUE}). \ac{DF}-\ac{GLUE} is swept across multiple hyperparameter combinations to showcase the full range of accessible trade-offs between diversity, optimality, and feasibility. For generative models, each marker summarizes 10 seeds $\times$ 1000 samples/seed. Vertical bars show 5th to 95th percentile in performance across designs. Feasibility bars show best/worst feasibility out of 10 seeds. DPP on $\mathcal{X}$ (39-D) with $\sigma_{\text{DPP}} = 0.5$.
